Generalizing Greenwald-Khanna Streaming Quantile Summaries for Weighted Inputs

Estimating quantiles, like the median or percentiles, is a fundamental task in data mining and data science. A (streaming) quantile summary is a data structure that can process a set S of n elements in a streaming fashion and at the end, for any phi in (0,1], return a phi-quantile of S up to an eps error, i.e., return a phi'-quantile with phi'=phi +- eps. We are particularly interested in comparison-based summaries that only compare elements of the universe under a total ordering and are otherwise completely oblivious of the universe. The best known deterministic quantile summary is the 20-year old Greenwald-Khanna (GK) summary that uses O((1/eps) log(eps n)) space [SIGMOD'01]. This bound was recently proved to be optimal for all deterministic comparison-based summaries by Cormode and Vesle\'y [PODS'20]. In this paper, we study weighted quantiles, a generalization of the quantiles problem, where each element arrives with a positive integer weight which denotes the number of copies of that element being inserted. The only known method of handling weighted inputs via GK summaries is the naive approach of breaking each weighted element into multiple unweighted items and feeding them one by one to the summary, which results in a prohibitively large update time (proportional to the maximum weight of input elements). We give the first non-trivial extension of GK summaries for weighted inputs and show that it takes O((1/eps) log(eps n)) space and O(log(1/eps)+ log log(eps n)) update time per element to process a stream of length n (under some quite mild assumptions on the range of weights and eps). En route to this, we also simplify the original GK summaries for unweighted quantiles.

==> figs/band-progress.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex


\begin{tikzpicture}


%%\node[draw,circle] (1j) {$p_j$};



\node[ minimum width=12pt, minimum height=20pt, inner sep=0pt] (10) {\scriptsize 3}; 
\draw ($(10)+(0pt,5pt)$) to ($(10) + (0pt,15pt)$); 
\foreach \x in {1,...,15}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{1\prev}
	\pgfmathtruncatemacro{\xx}{\x+3}
	\node[minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\scriptsize \xx}; 
	\draw ($(1\x)+(0pt,5pt)$) to ($(1\x) + (0pt,15pt)$); 
%%	\node[minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\scriptsize \xx}; 
	
}

%%\node (1it) [left=1cm of 10] {\footnotesize \textbf{Iteration one:}};

%%\draw[line width=0.75pt, ->, bend left]
%%(1j) to (10.north);
%%\draw[line width=0.75pt, ->, bend left]
%%(1j) to (14.north);
%%\draw[line width=0.75pt, ->, bend left]
%%(1j) to (18.north);
%%\draw[line width=0.75pt, dashed, ->, bend left]
%%(1j) to (112.north);


\draw[line width=1pt, ->] ($(10) + (-10pt,10pt)$) to ($(115) + (+10pt,10pt)$); 



\node at ($(115) + (+10pt,-20pt)$) {\scriptsize Time};

\node[ minimum width=12pt, minimum height=15pt, inner sep=0pt] (b11) at ($(10) + (-20pt,+20pt)$) {\scriptsize 1}; 
\draw ($(b11)+(5pt,0pt)$) to ($(b11) + (15pt,0pt)$); 
\foreach \x in {2,...,4}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{1\prev}
	\node[minimum width=12pt, minimum height=15pt, inner sep=0pt] (b1\x) [above=0pt of b\name]{\scriptsize \x}; 
	\draw ($(b1\x)+(5pt,0pt)$) to ($(b1\x) + (15pt,0pt)$); 
%%	\node[minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\scriptsize \xx}; 
	
}

\draw[line width=1pt, ->] ($(10) + (-10pt,10pt)$) to ($(10) + (-10pt,80pt)$); 

\node[circle, draw, fill=black, inner sep=1pt] (c1) [above=7pt of 10]{};

\node[circle, draw, fill=black, inner sep=1pt] (c2) [above=7pt of 11]{};

\draw (c1) to (c2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%
%%
%%
%%\node[draw,circle] (2j) [below left=1cm and 0.15cm of 18]{$p_j$};
%%
%%\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (20) [below=2cm of 10]{\scriptsize 0}; 
%%\foreach \x in {1,...,15}
%%{
%%	\pgfmathtruncatemacro{\prev}{\x - 1}
%%	\pgfmathtruncatemacro{\name}{2\prev}
%%	\node[draw, rectangle, minimum width=12pt, minimum height=20pt, inner sep=0pt] (2\x) [right=5pt of \name]{\scriptsize \x}; 
%%}
%%
%%\node (2it) [below=1.5cm of 1it] {\footnotesize \textbf{Iteration two:}};
%%
%%
%%\draw[line width=0.75pt, ->, bend left]
%%(2j) to (28.north);
%%\draw[line width=0.75pt, ->, bend left]
%%(2j) to (29.north);
%%\draw[line width=0.75pt, dashed, ->, bend left]
%%(2j) to (210.north);
%%\draw[line width=0.75pt, dashed, ->, bend left]
%%(2j) to (211.north);

\end{tikzpicture}


==> figs/band_distribution.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex

\hspace*{-5em}
\begin {tikzpicture}[-latex, auto ,node distance =8mm and 8mm ,on grid ,
semithick ,
state1/.style ={ rectangle ,top color =white , bottom color = white ,
draw,black , text=black , minimum width =7 mm},
labelstate/.style ={ rectangle ,top color =white , bottom color = white ,
draw,white , text=black , minimum width =7 mm}]

\node[state1] (A1){$15$}; 
\node[state1] (A2) [right =of A1] {$14$}; 
\node[labelstate] (A3) [right =of A2] {}; 
\node[state1] (A4) [right =of A3] {$13$}; 
\node[state1] (A5) [right =of A4] {$12$}; 
\node[state1] (A6) [right =of A5] {$11$}; 
\node[state1] (A7) [right =of A6] {$10$}; 
\node[labelstate] (A8) [right =of A7] {}; 
\node[state1] (A9) [right =of A8] {$9$}; 
\node[state1] (A10) [right =of A9] {$8$}; 
\node[state1] (A11) [right =of A10] {$7$}; 
\node[state1] (A12) [right =of A11] {$6$}; 
\node[state1] (A13) [right =of A12] {$5$}; 
\node[state1] (A14) [right =of A13] {$4$}; 
\node[state1] (A15) [right =of A14] {$3$}; 
\node[state1] (A16) [right =of A15] {$2$}; 
\node[labelstate] (A17) [right =of A16] {}; 
\node[state1] (A18) [right =of A17] {$1$}; 

\node[labelstate] (Blank) [left =of A1] {}; 
\node[labelstate] (Blankx) [below =of A1] {}; 
\node[labelstate] (Blank1) [left =of Blank] {}; 

\node[labelstate] (L) [left =of Blank1] {Chunk number:}; 

\node[labelstate] (L2) [above =of L] {Band number:}; 

\node[labelstate] (B1) [above =of A1] {1}; 
\node[labelstate] (B3) [above =of A4] {2}; 
\node[labelstate] (B6) [above =of A9] {3}; 
\node[labelstate] (B10) [above =of A18] {4}; 


\end{tikzpicture}


==> figs/band_progression.tex <==
% !TeX root = ../main.tex 
%!TEX root = ../main.tex


    
\begin{tikzpicture}

\node[ minimum width=12pt, minimum height=20pt, inner sep=0pt] (10) {\scriptsize 3}; 
\draw ($(10)+(0pt,5pt)$) to ($(10) + (0pt,15pt)$); 
\foreach \x in {1,...,15}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{1\prev}
	\pgfmathtruncatemacro{\xx}{\x+3}
	\node[minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\large \xx}; 
	\draw ($(1\x)+(0pt,5pt)$) to ($(1\x) + (0pt,15pt)$); 
}



\draw[line width=1pt, ->] ($(10) + (-10pt,10pt)$) to ($(115) + (+10pt,10pt)$); 



\node at ($(115) + (+30pt,0pt)$) {\normalsize Time};

\node[ minimum width=12pt, minimum height=15pt, inner sep=0pt] (b11) at ($(10) + (-20pt,+20pt)$) {\scriptsize 1}; 
\draw ($(b11)+(5pt,0pt)$) to ($(b11) + (15pt,0pt)$); 
\foreach \x in {2,...,4}
{
	\pgfmathtruncatemacro{\prev}{\x - 1}
	\pgfmathtruncatemacro{\name}{1\prev}
	\node[minimum width=12pt, minimum height=15pt, inner sep=0pt] (b1\x) [above=0pt of b\name]{\large \x}; 
	\draw ($(b1\x)+(5pt,0pt)$) to ($(b1\x) + (15pt,0pt)$); 
%%	\node[minimum width=12pt, minimum height=20pt, inner sep=0pt] (1\x) [right=5pt of \name]{\ \xx}; 
	
}

\draw[line width=1pt, ->] ($(10) + (-10pt,10pt)$) to ($(10) + (-10pt,80pt)$); 

\node at ($(10) + (-40pt,80pt)$) {\normalsize Band-value};

%line graph below

\node[circle, draw, fill=black, inner sep=1pt] (c1) [above=7pt of 10]{};

\node[circle,  fill=white, inner sep=1pt] (c) [left=3pt of 10]{};
\node[circle, draw, fill=black, inner sep=1pt] (c0) [above=5.5pt of c]{};

\node[circle, draw, fill=black, inner sep=1pt] (c2) [above=22pt of 11]{};
\node[circle, draw, fill=black, inner sep=1pt] (c3) [above=22pt of 12]{};
\node[circle, draw, fill=black, inner sep=1pt] (c4) [above=22pt of 13]{};
\node[circle, draw, fill=black, inner sep=1pt] (c5) [above=22pt of 14]{};

\node[circle, draw, fill=black, inner sep=1pt] (c6) [above=37pt of 15]{};
\node[circle, draw, fill=black, inner sep=1pt] (c7) [above=37pt of 16]{};
\node[circle, draw, fill=black, inner sep=1pt] (c8) [above=37pt of 17]{};
\node[circle, draw, fill=black, inner sep=1pt] (c9) [above=37pt of 18]{};
\node[circle, draw, fill=black, inner sep=1pt] (c10) [above=37pt of 19]{};
\node[circle, draw, fill=black, inner sep=1pt] (c11) [right=15pt of c10]{};
\node[circle, draw, fill=black, inner sep=1pt] (c12) [right=15pt of c11]{};
\node[circle, draw, fill=black, inner sep=1pt] (c13) [right=15pt of c12]{};

\node[circle, , fill=white, inner sep=1pt] (c14) [right=15pt of c13]{};

\node[circle, draw, fill=black, inner sep=1pt] (c15) [above=15pt of c14]{};
\node[circle, draw, fill=black, inner sep=1pt] (c16) [right=15pt of c15]{};
\node[circle, draw, fill=black, inner sep=1pt] (c17) [right=15pt of c16]{};

\node[circle, , fill=white, inner sep=1pt] (c18) [right=15pt of c17]{};

\draw (c0) to (c1);
\draw (c1) to (c2);
\draw (c2) to (c3);
\draw (c3) to (c4);
\draw (c4) to (c5);
\draw (c5) to (c6);
\draw (c6) to (c7);
\draw (c7) to (c8);
\draw (c8) to (c9);
\draw (c9) to (c10);
\draw (c10) to (c11);
\draw (c11) to (c12);
\draw (c12) to (c13);
\draw (c13) to (c15);
\draw (c15) to (c16);
\draw (c16) to (c17);
\draw (c17) to (c18);


\end{tikzpicture}

==> figs/base.tex <==
\begin {tikzpicture}[-latex, auto ,node distance =8mm and 16mm ,on grid ,
semithick ,
state/.style ={ rectangle ,top color =white , bottom color = white ,
draw,black , text=black , minimum width =14 mm},
labelstate/.style ={ rectangle ,top color =white , bottom color = white ,
draw,white , text=black , minimum width =14 mm}]

\node[state] (A){$10$}; %1,1
\node[state] (B) [right =of A] {$21$}; %3,5
\node[state] (C) [right =of B] {$30$}; %6,9
%%\node[labelstate] (D) [right =of C] {$\Longrightarrow$}; %13,13
%%\node[state] (E) [right =of D] {$10$}; %13,13
%%\node[state] (F) [right =of E] {$21$}; %13,13
%%\node[state] (G) [right =of F] {\textcolor{dkred}{25}}; %13,13
%%\node[state] (H) [right =of G] {$30$}; %13,13
%\node[labelstate] (Blank) [left =of A] {}; 
\node[labelstate] (L) [left =20mm of A] {QS:}; 
%\node[labelstate] (R) [right =of H] {}; 

%\node[labelstate] (error) [above =of L] {${\varepsilon n}=9$}; 
%%\node[state] (new) [above =of D] {\textcolor{dkred}{25}}; %13,13


\node[labelstate] (A1) [below =of A] {$(3,5)$}; %1,1
\node[labelstate] (B1) [right =of A1] {$(6,9)$}; %6,9
\node[labelstate] (C1) [right =of B1] {$(13,13)$}; %13,13
%%\node[labelstate] (D1) [right =of C1] {}; %13,13
%\node[labelstate] (Blank1) [left =of A1] {}; 
\node[labelstate] (L1) [left =20mm of A1] {$( \textnormal{rmin,rmax})$:}; 


\node[labelstate] (A2) [below =of A1] {$(2,2)$}; %1,1
\node[labelstate] (B2) [right =of A2] {$(3,3)$}; %6,9
\node[labelstate] (C2) [right =of B2] {$(7,0)$}; %13,13
%%\node[labelstate] (D2) [right =of C2] {}; %13,13
%%\node[labelstate] (E2) [right =of D2] {$(2,2)$}; %13,13
%%\node[labelstate] (F2) [right =of E2] {$(3,3)$}; %13,13
%%\node[labelstate] (G2) [right =of F2] {\textcolor{dkred}{$(1,6)$}}; %13,13
%%\node[labelstate] (H2) [right =of G2] {$(7,0)$}; %13,13
%\node[labelstate] (Blank2) [left =of A2] {}; 
\node[labelstate] (L2) [left =20mm of A2] {$( g,\Delta)$:}; 

%%\draw[line width=1pt, -, dashed] ($(C)+(+12mm,5mm)$) to ($(C)+(+12mm,-20mm)$);
%%
\node[labelstate] (D) [below right =of C] {$\Longrightarrow$}; %13,13
\node[state] (E) [above right =of D] {$10$}; %13,13
\node[state] (F) [right =of E] {$21$}; %13,13
\node[state] (G) [right =of F] {\textcolor{dkred}{25}}; %13,13
\node[state] (H) [right =of G] {$30$}; %13,13

\node[labelstate] (E1) [below =of E] {$(3,5)$}; %13,13
\node[labelstate] (F1) [right =of E1] {$(6,9)$}; %13,13
\node[labelstate] (G1) [right =of F1] {\textcolor{dkred}{$(7,13)$}}; %13,13
\node[labelstate] (H1) [right =of G1] {$(14,14)$}; %13,13

\node[labelstate] (E2) [below =of E1] {$(2,2)$}; %13,13
\node[labelstate] (F2) [right =of E2] {$(3,3)$}; %13,13
\node[labelstate] (G2) [right =of F2] {\textcolor{dkred}{$(1,6)$}}; %13,13
\node[labelstate] (H2) [right =of G2] {$(7,0)$}; %13,13

\node[labelstate] (I) [below right =of H] {$\Longrightarrow$}; 
\node[state] (J) [above right =of I] {$21$}; 
\node[state] (K) [right =of J] {25}; 
\node[state] (L) [right =of K] {$30$}; 

\node[labelstate] (J1) [below =of J] {$(6,9)$}; 
\node[labelstate] (K1) [right =of J1] {$(7,13)$}; 
\node[labelstate] (L1) [right =of K1] {$(14,14)$}; 

\node[labelstate] (J2) [below =of J1] {$(5,3)$}; 
\node[labelstate] (K2) [right =of J2] {$(1,6)$}; 
\node[labelstate] (L2) [right =of K2] {$(7,0)$}; 

\end{tikzpicture}


==> figs/insert-delete.tex <==

\hspace*{-5em}\begin {tikzpicture}[-latex, auto ,node distance =7mm and 13mm ,on grid ,
semithick ,
state/.style ={ rectangle ,top color =white , bottom color = white ,
draw,black , text=black , minimum width =11 mm},
labelstate/.style ={ rectangle ,top color =white , bottom color = white ,
draw,white , text=black , minimum width =11 mm}]

\node[state] (A){\footnotesize$10$}; %1,1
\node[state] (B) [right =of A] {\footnotesize$21$}; %3,5
\node[state] (C) [right =of B] {\footnotesize$30$}; %6,9
\node[labelstate] (L) [left =20mm of A] {\footnotesize \QS:};

\node[labelstate] (A1) [below =of A] {\footnotesize$(3,5)$}; %1,1
\node[labelstate] (B1) [right =of A1] {\footnotesize$(6,9)$}; %6,9
\node[labelstate] (C1) [right =of B1] {\footnotesize$(13,13)$}; %13,13
\node[labelstate] (L1) [left =20mm of A1] {\footnotesize$( \textnormal{rmin,rmax})$:}; 


\node[labelstate] (A2) [below =of A1] {\footnotesize $(2,2)$}; %1,1
\node[labelstate] (B2) [right =of A2] {\footnotesize $(3,3)$}; %6,9
\node[labelstate] (C2) [right =of B2] {\footnotesize$(7,0)$}; %13,13
\node[labelstate] (L2) [left =20mm of A2] {\footnotesize $( g,\Delta)$:}; 


\node[labelstate] (Ins) [above right =of C] {\footnotesize $\textbf{Insert}(25)$}; %13,13

\node[labelstate] (D) [below right =of C] {$\Longrightarrow$}; %13,13
\node[state] (E) [above right =of D] {\footnotesize\textcolor{black}{$10$}}; %13,13
\node[state] (F) [right =of E] {\footnotesize$21$}; %13,13
\node[state] (G) [right =of F] {\footnotesize\textcolor{black}{25}}; %13,13
\node[state] (H) [right =of G] {\footnotesize$30$}; %13,13

\node[labelstate] (E1) [below =of E] {\footnotesize\textcolor{black}{$(3,5)$}}; %13,13
\node[labelstate] (F1) [right =of E1] {\footnotesize$(6,9)$}; %13,13
\node[labelstate] (G1) [right =of F1] {\footnotesize\textcolor{black}{$(7,13)$}}; %13,13
\node[labelstate] (H1) [right =of G1] {\footnotesize$(14,14)$}; %13,13

\node[labelstate] (E2) [below =of E1] {\footnotesize\textcolor{black}{$(2,2)$}}; %13,13
\node[labelstate] (F2) [right =of E2] {\footnotesize$(3,3)$}; %13,13
\node[labelstate] (G2) [right =of F2] {\footnotesize\textcolor{black}{$(1,6)$}}; %13,13
\node[labelstate] (H2) [right =of G2] {\footnotesize$(7,0)$}; %13,13

\node[labelstate] (Del) [above right =of H] {\footnotesize\footnotesize $\textbf{Delete}(10)$}; 
\node[labelstate] (I) [below right =of H] {$\Longrightarrow$}; 
\node[state] (J) [above right =of I] {\footnotesize$21$}; 
\node[state] (K) [right =of J] {\footnotesize$25$}; 
\node[state] (L) [right =of K] {\footnotesize$30$}; 

\node[labelstate] (J1) [below =of J] {\footnotesize$(6,9)$}; 
\node[labelstate] (K1) [right =of J1] {\footnotesize$(7,13)$}; 
\node[labelstate] (L1) [right =of K1] {\footnotesize$(14,14)$}; 

\node[labelstate] (J2) [below =of J1] {\footnotesize$(5,3)$}; 
\node[labelstate] (K2) [right =of J2] {\footnotesize$(1,6)$}; 
\node[labelstate] (L2) [right =of K2] {\footnotesize$(7,0)$}; 

\end{tikzpicture}


==> figs/segment.tex <==
		\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
		\resizebox{12cm}{!}{
		\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,348); %set diagram left start at 0, and has height of 348
		
		
		%Straight Lines [id:da0033934471596821503] 
		\draw    (132,219) -- (503.11,219) (174,215) -- (174,223)(216,215) -- (216,223)(258,215) -- (258,223)(300,215) -- (300,223)(342,215) -- (342,223)(384,215) -- (384,223)(426,215) -- (426,223)(468,215) -- (468,223) ;
		\draw [shift={(506.11,219)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Straight Lines [id:da2570059296801819] 
		\draw    (132,12.42) -- (132,219) (136,47.42) -- (128,47.42)(136,82.42) -- (128,82.42)(136,117.42) -- (128,117.42)(136,152.42) -- (128,152.42)(136,187.42) -- (128,187.42) ;
		\draw [shift={(132,9.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
		%Shape: Rectangle [id:dp6601269833691381] 
		\draw   (156,35.57) -- (186.51,35.57) -- (186.51,53) -- (156,53) -- cycle ;
		%Shape: Rectangle [id:dp5054525178334317] 
		\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (198,108.57) -- (228.51,108.57) -- (228.51,126) -- (198,126) -- cycle ;
		%Shape: Rectangle [id:dp858241598997143] 
		\draw  [fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (243,140.57) -- (273.51,140.57) -- (273.51,158) -- (243,158) -- cycle ;
		%Shape: Rectangle [id:dp6024138091864797] 
		\draw  [fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (285,174.57) -- (315.51,174.57) -- (315.51,192) -- (285,192) -- cycle ;
		%Shape: Rectangle [id:dp8699766694836597] 
		\draw  [fill={rgb, 255:red, 225; green, 225; blue, 225 }  ,fill opacity=1 ] (326,107.57) -- (356.51,107.57) -- (356.51,125) -- (326,125) -- cycle ;
		%Shape: Rectangle [id:dp896969254377531] 
		\draw   (364,70.57) -- (394.51,70.57) -- (394.51,88) -- (364,88) -- cycle ;
		%Shape: Rectangle [id:dp6552938346475772] 
		\draw   (411,138.57) -- (441.51,138.57) -- (441.51,156) -- (411,156) -- cycle ;
		%Shape: Rectangle [id:dp1708853568096831] 
		\draw   (451,101.57) -- (481.51,101.57) -- (481.51,119) -- (451,119) -- cycle ;
		%Shape: Brace [id:dp22579157337047073] 
		\draw   (342.51,87.72) .. controls (342.51,83.05) and (340.18,80.72) .. (335.51,80.72) -- (288.01,80.72) .. controls (281.34,80.72) and (278.01,78.39) .. (278.01,73.72) .. controls (278.01,78.39) and (274.68,80.72) .. (268.01,80.72)(271.01,80.72) -- (220.51,80.72) .. controls (215.84,80.72) and (213.51,83.05) .. (213.51,87.72) ;
		%Shape: Brace [id:dp42911269677941744] 
		\draw   (302.51,136.36) .. controls (302.51,131.69) and (300.18,129.36) .. (295.51,129.36) -- (291.82,129.36) .. controls (285.15,129.36) and (281.82,127.03) .. (281.82,122.36) .. controls (281.82,127.03) and (278.49,129.36) .. (271.82,129.36)(274.82,129.36) -- (268.51,129.36) .. controls (263.84,129.36) and (261.51,131.69) .. (261.51,136.36) ;
		
		% Text Node
		\draw (80,100) node [anchor=north west, rotate=90][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {Band-value};
		% Text Node
		\draw (500,230) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {Position };
		% Text Node
		\draw (251,56.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.3,yscale=1.3] [align=left] {seg($\displaystyle e_{6}$)};
		% Text Node
		\draw (107,185) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 1$};
		% Text Node
		\draw (107,150) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 2$};
		% Text Node
		\draw (108,115) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 3$};
		% Text Node
		\draw (109,80) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 4$};
		% Text Node
		\draw (110,45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 5$};
		% Text Node
		\draw (169,231.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {1};
		% Text Node
		\draw (212,232.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {2};
		% Text Node
		\draw (253,232.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {3};
		% Text Node
		\draw (295,232.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {4};
		% Text Node
		\draw (338,232.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {5};
		% Text Node
		\draw (380,232.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {6};
		% Text Node
		\draw (422,231.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {7};
		% Text Node
		\draw (463,231.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {8};
		% Text Node
		\draw (250,100) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.3,yscale=1.3] [align=left] {seg($\displaystyle e_{5}$)};
		% Text Node
		\draw (369,73) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{6}$};
		% Text Node
		\draw (329.51,110) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{5}$};
		% Text Node
		\draw (288.51,176) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{4}$};
		% Text Node
		\draw (247.51,142) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{3}$};
		% Text Node
		\draw (202.51,109) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{2}$};
		% Text Node
		\draw (160.51,37) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{1}$};
		% Text Node
		\draw (415.51,139) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{7}$};
		% Text Node
		\draw (456.51,103) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$\displaystyle e_{8}$};
		
		
		\end{tikzpicture}
		}


==> figs/tightness.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,591); %set diagram left start at 0, and has height of 591

%Straight Lines [id:da19230938730107972] 
\draw [line width=1.5]    (138.21,348.43) -- (653.11,348.43) (165.21,347.43) -- (165.21,349.43)(192.21,347.43) -- (192.21,349.43)(219.21,347.43) -- (219.21,349.43)(246.21,347.43) -- (246.21,349.43)(273.21,347.43) -- (273.21,349.43)(300.21,347.43) -- (300.21,349.43)(327.21,347.43) -- (327.21,349.43)(354.21,347.43) -- (354.21,349.43)(381.21,347.43) -- (381.21,349.43)(408.21,347.43) -- (408.21,349.43)(435.21,347.43) -- (435.21,349.43)(462.21,347.43) -- (462.21,349.43)(489.21,347.43) -- (489.21,349.43)(516.21,347.43) -- (516.21,349.43)(543.21,347.43) -- (543.21,349.43)(570.21,347.43) -- (570.21,349.43)(597.21,347.43) -- (597.21,349.43)(624.21,347.43) -- (624.21,349.43)(651.21,347.43) -- (651.21,349.43) ;
\draw [shift={(657.11,348.43)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da016389712843122073] 
\draw [line width=1.5]    (138.21,199.24) -- (138.21,348.43) (139.21,223.24) -- (137.21,223.24)(139.21,247.24) -- (137.21,247.24)(139.21,271.24) -- (137.21,271.24)(139.21,295.24) -- (137.21,295.24)(139.21,319.24) -- (137.21,319.24)(139.21,343.24) -- (137.21,343.24) ;
\draw [shift={(138.21,195.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp5668525267867937] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (146.52,217.68) -- (162.2,217.68) -- (162.2,226.64) -- (146.52,226.64) -- cycle ;
%Shape: Rectangle [id:dp8626509683531765] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (169.92,239.29) -- (185.61,239.29) -- (185.61,248.25) -- (169.92,248.25) -- cycle ;
%Shape: Rectangle [id:dp565655811234091] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (219.43,281.6) -- (235.12,281.6) -- (235.12,290.56) -- (219.43,290.56) -- cycle ;
%Shape: Rectangle [id:dp119364538504517] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (242.84,302.3) -- (258.52,302.3) -- (258.52,311.26) -- (242.84,311.26) -- cycle ;
%Shape: Rectangle [id:dp7523261675820025] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (292.35,216.78) -- (308.03,216.78) -- (308.03,225.74) -- (292.35,225.74) -- cycle ;
%Shape: Rectangle [id:dp07495675103368593] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (315.76,238.39) -- (331.44,238.39) -- (331.44,247.35) -- (315.76,247.35) -- cycle ;
%Shape: Rectangle [id:dp6152437097204759] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (365.27,280.7) -- (380.95,280.7) -- (380.95,289.66) -- (365.27,289.66) -- cycle ;
%Shape: Rectangle [id:dp20877441566468513] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (388.67,301.4) -- (404.36,301.4) -- (404.36,310.36) -- (388.67,310.36) -- cycle ;
%Shape: Rectangle [id:dp9252846558474705] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (476.89,216.78) -- (492.58,216.78) -- (492.58,225.74) -- (476.89,225.74) -- cycle ;
%Shape: Rectangle [id:dp359267533912885] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (500.3,238.39) -- (515.98,238.39) -- (515.98,247.35) -- (500.3,247.35) -- cycle ;
%Shape: Rectangle [id:dp37236546373706747] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (549.81,280.7) -- (565.49,280.7) -- (565.49,289.66) -- (549.81,289.66) -- cycle ;
%Shape: Rectangle [id:dp115962159361648] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (573.21,301.4) -- (588.9,301.4) -- (588.9,310.36) -- (573.21,310.36) -- cycle ;
%Shape: Rectangle [id:dp9359366509112288] 
\draw  [fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (145,376.12) -- (162.02,376.12) -- (162.02,386.03) -- (145,386.03) -- cycle ;
%Shape: Rectangle [id:dp39480055318661655] 
\draw  [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 130; blue, 130 }  ,fill opacity=1 ] (268.94,324.81) -- (284.63,324.81) -- (284.63,333.77) -- (268.94,333.77) -- cycle ;
%Shape: Rectangle [id:dp031145997282539417] 
\draw  [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 130; blue, 130 }  ,fill opacity=1 ] (414.78,323.91) -- (430.46,323.91) -- (430.46,332.87) -- (414.78,332.87) -- cycle ;
%Shape: Rectangle [id:dp502520428180258] 
\draw  [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 130; blue, 130 }  ,fill opacity=1 ] (599.32,323.91) -- (615,323.91) -- (615,332.87) -- (599.32,332.87) -- cycle ;
%Shape: Rectangle [id:dp6610993362875137] 
\draw  [color={rgb, 255:red, 92; green, 92; blue, 92 }  ,draw opacity=1 ][fill={rgb, 255:red, 130; green, 130; blue, 130 }  ,fill opacity=1 ] (226.41,377.11) -- (243.42,377.11) -- (243.42,387.02) -- (226.41,387.02) -- cycle ;
%Shape: Brace [id:dp28463865594565796] 
\draw   (100.91,219.61) .. controls (96.24,219.61) and (93.91,221.94) .. (93.91,226.61) -- (93.91,268.45) .. controls (93.91,275.12) and (91.58,278.45) .. (86.91,278.45) .. controls (91.58,278.45) and (93.91,281.78) .. (93.91,288.45)(93.91,285.45) -- (93.91,330.3) .. controls (93.91,334.97) and (96.24,337.3) .. (100.91,337.3) ;
%Curve Lines [id:da2364564757634693] 
\draw    (284.53,341.3) .. controls (313.51,358.24) and (336.51,378.24) .. (402.51,384.24) ;
%Curve Lines [id:da2362351371681788] 
\draw    (504.51,391.24) .. controls (555.51,386.24) and (584.51,358.24) .. (603.51,336.24) ;
%Curve Lines [id:da11671538527216052] 
\draw    (419.51,336.24) .. controls (422.51,367.24) and (432.51,375.24) .. (443.51,382.24) ;
%Curve Lines [id:da8130323978070957] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (483.53,387.9) .. controls (492.07,389.91) and (547.51,368.24) .. (560.51,334.24) ;
%Curve Lines [id:da6490702301565963] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.51,382.24) .. controls (490.51,380.24) and (502.51,362.24) .. (509.51,334.24) ;

% Text Node
\draw (422.34,255.06) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (192.87,247.93) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-45,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (341.7,246.03) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-45,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (525.24,245.03) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-45,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (614.83,364.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {{\footnotesize Position}};
% Text Node
\draw (29.8,267.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {{\footnotesize $\displaystyle O(\log t)$}\\{\footnotesize bands}};
% Text Node
\draw (384.51,395.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {\begin{minipage}[lt]{77.67844000000001pt}\setlength\topsep{0pt}
	\begin{center}
	{\footnotesize $\displaystyle O(\log t)$ type-2 \ elements}
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (165.56,374.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {{\footnotesize type-1}};
% Text Node
\draw (247.94,374.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {{\footnotesize type-2}};
% Text Node
\draw (40,189.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {{\footnotesize Band-values}};


\end{tikzpicture}


==> figs/type1-notation.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Rectangle [id:dp26466435767780805] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (164,60) -- (199.5,60) -- (199.5,80.29) -- (164,80.29) -- cycle ;
%Shape: Rectangle [id:dp9961531687234291] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (253,60) -- (288.5,60) -- (288.5,80.29) -- (253,80.29) -- cycle ;
%Shape: Rectangle [id:dp3848463941506701] 
\draw   (297,60) -- (332.5,60) -- (332.5,80.29) -- (297,80.29) -- cycle ;
%Shape: Rectangle [id:dp10474757701202386] 
\draw   (209,60) -- (244.5,60) -- (244.5,80.29) -- (209,80.29) -- cycle ;
%Shape: Rectangle [id:dp2318221974261776] 
\draw   (340,60) -- (375.5,60) -- (375.5,80.29) -- (340,80.29) -- cycle ;
%Shape: Rectangle [id:dp569737230928238] 
\draw   (429,60) -- (464.5,60) -- (464.5,80.29) -- (429,80.29) -- cycle ;
%Shape: Rectangle [id:dp7387609591784978] 
\draw   (473,60) -- (508.5,60) -- (508.5,80.29) -- (473,80.29) -- cycle ;
%Shape: Rectangle [id:dp46720675908720644] 
\draw   (385,60) -- (420.5,60) -- (420.5,80.29) -- (385,80.29) -- cycle ;
%Curve Lines [id:da10229292748042984] 
\draw    (181.5,81.44) .. controls (211.88,96.14) and (243.22,97.4) .. (271.76,83.33) ;
\draw [shift={(273.5,82.44)}, rotate = 512.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16942211035119636] 
\draw    (269,59.44) .. controls (313.82,27.92) and (460.99,39.09) .. (492.16,57.59) ;
\draw [shift={(493.5,58.44)}, rotate = 214.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05931796651197918] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130,70.89) -- (153.5,70.89) ;
%Straight Lines [id:da27974994487965277] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519,68.89) -- (542.5,68.89) ;

% Text Node
\draw (174,62.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 6$};
% Text Node
\draw (220,62.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 4$};
% Text Node
\draw (264,63.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 5$};
% Text Node
\draw (351,63.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 2$};
% Text Node
\draw (309,62.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 4$};
% Text Node
\draw (396,63.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 2$};
% Text Node
\draw (483.5,63.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 7$};
% Text Node
\draw (440.5,63.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 3$};
% Text Node
\draw (258,89.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$ $$\displaystyle e_{i}$};
% Text Node
\draw (297,89.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$ $$\displaystyle e_{i+1}$};
% Text Node
\draw (481,85.99) node [anchor=north west][inner sep=0.75pt]  [xscale=1.3,yscale=1.3] [align=left] {$ $$\displaystyle e_{j}$};
% Text Node
\draw (430,89.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$ $$\displaystyle e_{j-1}$};


\end{tikzpicture}


==> figs/type1-segment.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,117); %set diagram left start at 0, and has height of 117

%Shape: Rectangle [id:dp10728729011532234] 
\draw   (161,31) -- (196.5,31) -- (196.5,51.29) -- (161,51.29) -- cycle ;
%Shape: Rectangle [id:dp39178765952273453] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (250,31) -- (285.5,31) -- (285.5,51.29) -- (250,51.29) -- cycle ;
%Shape: Rectangle [id:dp7045302146129029] 
\draw   (294,31) -- (329.5,31) -- (329.5,51.29) -- (294,51.29) -- cycle ;
%Shape: Rectangle [id:dp12171802633500373] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (206,31) -- (241.5,31) -- (241.5,51.29) -- (206,51.29) -- cycle ;
%Shape: Rectangle [id:dp33916926274719317] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (337,31) -- (372.5,31) -- (372.5,51.29) -- (337,51.29) -- cycle ;
%Shape: Rectangle [id:dp22039943262483352] 
\draw  [fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=1 ] (426,31) -- (461.5,31) -- (461.5,51.29) -- (426,51.29) -- cycle ;
%Shape: Rectangle [id:dp8958441670582669] 
\draw  [fill={rgb, 255:red, 177; green, 177; blue, 177 }  ,fill opacity=1 ] (470,31) -- (505.5,31) -- (505.5,51.29) -- (470,51.29) -- cycle ;
%Shape: Rectangle [id:dp3082748147742538] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (382,31) -- (417.5,31) -- (417.5,51.29) -- (382,51.29) -- cycle ;
%Shape: Brace [id:dp9951410691662042] 
\draw   (352,59.89) .. controls (352,64.56) and (354.33,66.89) .. (359,66.89) -- (392,66.89) .. controls (398.67,66.89) and (402,69.22) .. (402,73.89) .. controls (402,69.22) and (405.33,66.89) .. (412,66.89)(409,66.89) -- (445,66.89) .. controls (449.67,66.89) and (452,64.56) .. (452,59.89) ;
%Straight Lines [id:da23201570510164204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123,40.89) -- (146.5,40.89) ;
%Straight Lines [id:da3268670298358467] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (516,40.89) -- (539.5,40.89) ;

% Text Node
\draw (171,33.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 6$};
% Text Node
\draw (217,33.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 4$};
% Text Node
\draw (261,34.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 5$};
% Text Node
\draw (348,34.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 2$};
% Text Node
\draw (306,33.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 4$};
% Text Node
\draw (393,34.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 2$};
% Text Node
\draw (480.5,34.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 7$};
% Text Node
\draw (437.5,34.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.3,yscale=1.3] [align=left] {$\displaystyle 3$};
% Text Node
\draw (363,77.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.3,yscale=1.3] [align=left] {{\tiny $\displaystyle e_{j-1}$ and its segment}};


\end{tikzpicture}

==> figs/wt_ins-del.tex <==

\hspace*{-5em}\begin {tikzpicture}[-latex, auto ,node distance =8mm and 14mm ,on grid ,
semithick ,
state/.style ={ rectangle ,top color =white , bottom color = white ,
draw,black , text=black , minimum width =11 mm},
labelstate/.style ={ rectangle ,top color =white , bottom color = white ,
draw,white , text=black , minimum width =11 mm}]

\node[state] (A){\footnotesize$10$}; %1,1
\node[state] (B) [right =of A] {\footnotesize$21$}; %3,5
\node[state] (C) [right =of B] {\footnotesize$30$}; %6,9
\node[labelstate] (L) [left =20mm of A] {\footnotesize \WQS:};

\node[labelstate] (A1) [below =of A] {\footnotesize$(3,5,4)$}; %1,1
\node[labelstate] (B1) [right =of A1] {\footnotesize$(9,12,2)$}; %6,9
\node[labelstate] (C1) [right =of B1] {\footnotesize$(17,17,3)$}; %13,13
\node[labelstate] (L1) [left =20mm of A1] {\footnotesize$( \rmin,\rmax,w)$:}; 


\node[labelstate] (A2) [below =of A1] {\footnotesize $(2,2,6)$}; %1,1
\node[labelstate] (B2) [right =of A2] {\footnotesize $(3,3,4)$}; %6,9
\node[labelstate] (C2) [right =of B2] {\footnotesize$(7,0,9)$}; %13,13
\node[labelstate] (L2) [left =20mm of A2] {\footnotesize $( g,\Delta,G)$:}; 


\node[labelstate] (Ins) [above right =of C] {\footnotesize $\textbf{Insert}(25,2)$}; %13,13

\node[labelstate] (D) [below right =of C] {$\Longrightarrow$}; %13,13
\node[state] (E) [above right =of D] {\footnotesize\textcolor{black}{$10$}}; %13,13
\node[state] (F) [right =of E] {\footnotesize$21$}; %13,13
\node[state] (G) [right =of F] {\footnotesize\textcolor{black}{25}}; %13,13
\node[state] (H) [right =of G] {\footnotesize$30$}; %13,13

\node[labelstate] (E1) [below =of E] {\footnotesize\textcolor{black}{$(3,5,4)$}}; %13,13
\node[labelstate] (F1) [right =of E1] {\footnotesize$(9,12,2)$}; %13,13
\node[labelstate] (G1) [right =of F1] {\footnotesize\textcolor{black}{$(11,17,2)$}}; %13,13
\node[labelstate] (H1) [right =of G1] {\footnotesize$(19,19,3)$}; %13,13

\node[labelstate] (E2) [below =of E1] {\footnotesize\textcolor{black}{$(2,2,6)$}}; %13,13
\node[labelstate] (F2) [right =of E2] {\footnotesize$(3,3,4)$}; %13,13
\node[labelstate] (G2) [right =of F2] {\footnotesize\textcolor{black}{$(1,6,2)$}}; %13,13
\node[labelstate] (H2) [right =of G2] {\footnotesize$(7,0,3)$}; %13,13

\node[labelstate] (Del) [above right =of H] {\footnotesize\footnotesize $\textbf{Delete}(10)$}; 
\node[labelstate] (I) [below right =of H] {$\Longrightarrow$}; 
\node[state] (J) [above right =of I] {\footnotesize$21$}; 
\node[state] (K) [right =of J] {\footnotesize$25$}; 
\node[state] (L) [right =of K] {\footnotesize$30$}; 

\node[labelstate] (J1) [below =of J] {\footnotesize$(9,12,2)$}; 
\node[labelstate] (K1) [right =of J1] {\footnotesize$(11,17,2)$}; 
\node[labelstate] (L1) [right =of K1] {\footnotesize$(19,19,3)$}; 

\node[labelstate] (J2) [below =of J1] {\footnotesize$(9,3,10)$}; 
\node[labelstate] (K2) [right =of J2] {\footnotesize$(1,6,2)$}; 
\node[labelstate] (L2) [right =of K2] {\footnotesize$(7,0,3)$}; 

\end{tikzpicture}

